Towards a Functionally Complete and Parameterizable TFHE Processor

Fully homomorphic encryption allows the evaluation of arbitrary functions on encrypted data. It can be leveraged to secure outsourced and multiparty computation. TFHE is a fast torus-based fully homomorphic encryption scheme that allows both linear operations, as well as the evaluation of arbitrary non-linear functions. It currently provides the fastest bootstrapping operation performance of any other FHE scheme. Despite its fast performance, TFHE suffers from a considerably higher computational overhead for the evaluation of homomorphic circuits. Computations in the encrypted domain are orders of magnitude slower than their unencrypted equivalents. This bottleneck hinders the widespread adoption of (T)FHE for the protection of sensitive data. While state-of-the-art implementations focused on accelerating and outsourcing single operations, their scalability and practicality are constrained by high memory bandwidth costs. In order to overcome this, we propose an FPGA-based hardware accelerator for the evaluation of homomorphic circuits. Specifically, we design a functionally complete TFHE processor for FPGA hardware capable of processing instructions on the data completely on the FPGA. In order to achieve a higher throughput from our TFHE processor, we implement an improved programmable bootstrapping module, which outperforms the current state-of-the-art by 240% to 480% more bootstrappings per second. Our efficient, compact, and scalable design lays the foundation for implementing complete FPGA-based TFHE processor architectures.

==> images/blind_rotation_iteration_module.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,615); %set diagram left start at 0, and has height of 615

%Straight Lines [id:da18812678194099874] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (455,144.46) -- (455,215.5) -- (491.4,215.5) ;
\draw [shift={(495.4,215.5)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da22535379080456996] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (156.78,101.88) -- (164.67,101.88) ;
\draw [shift={(168.67,101.88)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da25531217095962455] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (157.11,188.64) -- (165,188.64) ;
\draw [shift={(169,188.64)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6317977077677576] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (524.33,144.46) -- (538.67,144.46) ;
\draw [shift={(542.67,144.46)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da41722833664483927] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (60.52,145.35) -- (76.33,145.44) ;
\draw [shift={(80.33,145.46)}, rotate = 180.32] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5541759971472053] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (229.56,86.75) -- (323.33,86.75) ;
\draw [shift={(327.33,86.75)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6861299215299094] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (230.67,124.47) -- (296.67,124.47) ;
\draw [shift={(300.67,124.47)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da06459562713867983] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (230.33,163.03) -- (269.67,163.03) ;
\draw [shift={(273.67,163.03)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp5005950818256344] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (80.83,118.13) -- (115,118.13) -- (115,172.48) -- (80.83,172.48) -- cycle ;

%Shape: Rectangle [id:dp7359845738178222] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (22.4,116.5) -- (64.52,116.5) -- (64.52,173.63) -- (22.4,173.63) -- cycle ;

%Straight Lines [id:da13067796345412386] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (222,202.2) -- (242.33,202.2) ;
\draw [shift={(246.33,202.2)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp85003664418659] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (240.86,5.36) -- (440.35,5.36) -- (440.35,48.93) -- (240.86,48.93) -- cycle ;
%Straight Lines [id:da35673205040339107] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (474,254.56) -- (482.82,255.13) -- (482.82,232.5) -- (491.33,232.5) ;
\draw [shift={(495.33,232.5)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3001410190894409] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (10.78,145.46) -- (18.67,145.46) ;
\draw [shift={(22.67,145.46)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2284465486195859] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (407.52,144.46) -- (415.03,144.5) ;
\draw [shift={(419.03,144.51)}, rotate = 180.25] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4697442042223169] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (447.53,255.13) -- (458.73,255.13) ;
\draw [shift={(462.73,255.13)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp729188898779461] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (494.7,192.21) -- (514.29,192.21) -- (514.29,250.23) -- (494.7,250.23) -- cycle ;

%Shape: Rectangle [id:dp7362571267137372] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (536.73,196) -- (603.94,196) -- (603.94,246.44) -- (536.73,246.44) -- cycle ;

%Shape: Rectangle [id:dp12801831538763286] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (121.22,240.04) -- (448.21,240.04) -- (448.21,269.25) -- (121.22,269.25) -- cycle ;

%Flowchart: Process [id:dp5172598917696367] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (462.75,231) -- (473.89,231) -- (473.89,278.12) -- (462.75,278.12) -- cycle ;
%Straight Lines [id:da4619955419222991] 
\draw [color={rgb, 255:red, 196; green, 81; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (337.11,43.34) -- (337.11,54) ;
\draw [shift={(337.11,58)}, rotate = 270] [fill={rgb, 255:red, 196; green, 81; blue, 68 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp7997221159729] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (622.14,115.46) -- (641.73,115.46) -- (641.73,173.47) -- (622.14,173.47) -- cycle ;

%Shape: Rectangle [id:dp1460939394540295] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (542.63,115.44) -- (608,115.44) -- (608,173.49) -- (542.63,173.49) -- cycle ;

%Shape: Rectangle [id:dp5267986928789595] 
\draw  [fill={rgb, 255:red, 167; green, 209; blue, 122 }  ,fill opacity=1 ] (463.33,115.44) -- (528.7,115.44) -- (528.7,173.49) -- (463.33,173.49) -- cycle ;

%Shape: Rectangle [id:dp31806168875847995] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (417.91,115.44) -- (449.72,115.44) -- (449.72,173.49) -- (417.91,173.49) -- cycle ;

%Shape: Rectangle [id:dp8622323961498086] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (364,115.44) -- (407.52,115.44) -- (407.52,173.49) -- (364,173.49) -- cycle ;

%Shape: Rectangle [id:dp2885748742463664] 
\draw  [fill={rgb, 255:red, 167; green, 209; blue, 122 }  ,fill opacity=1 ] (168.33,75) -- (234.83,75) -- (234.83,215.5) -- (168.33,215.5) -- cycle ;

%Shape: Rectangle [id:dp5058148728189832] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (126.1,161.76) -- (157.91,161.76) -- (157.91,215.51) -- (126.1,215.51) -- cycle ;

%Shape: Rectangle [id:dp6093993008976549] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (126,75) -- (157.8,75) -- (157.8,128.76) -- (126,128.76) -- cycle ;

%Flowchart: Process [id:dp3991226112896379] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (649.46,120.9) -- (660.6,120.9) -- (660.6,168.03) -- (649.46,168.03) -- cycle ;
%Flowchart: Process [id:dp10028487348121062] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (0,121.9) -- (11.14,121.9) -- (11.14,169.03) -- (0,169.03) -- cycle ;
%Shape: Rectangle [id:dp6564699737151457] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (327.24,57.75) -- (346.83,57.75) -- (346.83,115.76) -- (327.24,115.76) -- cycle ;

%Shape: Rectangle [id:dp9033060954002057] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (300.12,95.46) -- (319.7,95.46) -- (319.7,153.48) -- (300.12,153.48) -- cycle ;

%Shape: Rectangle [id:dp251410291426695] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (273.44,134.08) -- (293.02,134.08) -- (293.02,192.09) -- (273.44,192.09) -- cycle ;

%Shape: Rectangle [id:dp5625274382704673] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (246,173.41) -- (265.59,173.41) -- (265.59,231.42) -- (246,231.42) -- cycle ;

%Flowchart: Process [id:dp5534344047218144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.59,10.68) -- (288.02,10.68) -- (288.02,44) -- (278.59,44) -- cycle ;
%Flowchart: Process [id:dp6804966647197174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.2,10.68) -- (314.62,10.68) -- (314.62,44) -- (305.2,44) -- cycle ;
%Flowchart: Process [id:dp44808786048403637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.39,10.68) -- (341.82,10.68) -- (341.82,44) -- (332.39,44) -- cycle ;
%Straight Lines [id:da7166954081507242] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (114.56,159.5) -- (119,159.5) -- (119.22,188.83) -- (123.67,188.73) ;
\draw [shift={(127.67,188.64)}, rotate = 178.66] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6640341236868083] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (265.81,202.42) -- (352.51,202.2) -- (352.51,167.13) -- (359.14,167.13) ;
\draw [shift={(363.14,167.13)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da024428187435560855] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (293,163.03) -- (334.86,162.93) -- (334.86,153.48) -- (360.33,153.48) ;
\draw [shift={(364.33,153.48)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8960778962241026] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (319.89,124.47) -- (334.86,124.46) -- (334.86,138.14) -- (359.33,138.14) ;
\draw [shift={(363.33,138.14)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da774168911426701] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (346.33,86.75) -- (352.51,86.75) -- (352.51,121.9) -- (359.43,121.9) ;
\draw [shift={(363.43,121.9)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7215904219792273] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (607.83,144.46) -- (621.75,144.46) ;
\draw [shift={(625.75,144.46)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5946722805846342] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (641.73,144.46) -- (647.25,144.46) ;
\draw [shift={(651.25,144.46)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6297688647201921] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (70.17,145.33) -- (70.17,254.46) -- (116.75,254.46) ;
\draw [shift={(120.75,254.46)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4156905944436968] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (514.25,221.22) -- (533.75,221.22) ;
\draw [shift={(537.75,221.22)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da32680947574626984] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (603.25,221.22) -- (612.93,221.22) -- (612.93,161.68) -- (621,161.44) ;
\draw [shift={(625,161.32)}, rotate = 178.27] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da004672116810166105] 
\draw [color={rgb, 255:red, 196; green, 81; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (309.91,44.34) -- (309.91,90.5) ;
\draw [shift={(309.91,94.5)}, rotate = 270] [fill={rgb, 255:red, 196; green, 81; blue, 68 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8473540810874125] 
\draw [color={rgb, 255:red, 196; green, 81; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (283.23,44) -- (283.23,130) ;
\draw [shift={(283.23,134)}, rotate = 270] [fill={rgb, 255:red, 196; green, 81; blue, 68 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4252206233495879] 
\draw [color={rgb, 255:red, 196; green, 81; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (255.79,41.5) -- (255.87,170) ;
\draw [shift={(255.87,174)}, rotate = 269.97] [fill={rgb, 255:red, 196; green, 81; blue, 68 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Flowchart: Process [id:dp756570409988872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.16,10.68) -- (260.58,10.68) -- (260.58,44) -- (251.16,44) -- cycle ;
%Straight Lines [id:da7070411037931527] 
\draw [color={rgb, 255:red, 196; green, 81; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (576.05,35.5) -- (576.05,112.5) ;
\draw [shift={(576.05,116.5)}, rotate = 270] [fill={rgb, 255:red, 196; green, 81; blue, 68 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11702383219603896] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (450.25,144.46) -- (460.83,144.46) ;
\draw [shift={(464.83,144.46)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da052374045654379864] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (115,130.33) -- (119.67,130.33) -- (119.5,99.5) -- (124.11,99.5) ;
\draw [shift={(128.11,99.5)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (504.57,221.22) node   [align=left] {\begin{minipage}[lt]{13.22pt}\setlength\topsep{0pt}
\begin{center}
S\\U\\B
\end{center}

\end{minipage}};
% Text Node
\draw (570.69,221.66) node   [align=left] {\begin{minipage}[lt]{46.19pt}\setlength\topsep{0pt}
\begin{center}
Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (286.46,254.9) node   [align=left] {\begin{minipage}[lt]{224.73pt}\setlength\topsep{0pt}
\begin{center}
Accumulator Buffer Chain
\end{center}

\end{minipage}};
% Text Node
\draw (632.01,144.46) node   [align=left] {\begin{minipage}[lt]{13.22pt}\setlength\topsep{0pt}
\begin{center}
A\\D\\D
\end{center}

\end{minipage}};
% Text Node
\draw (575.57,144.46) node   [align=left] {\begin{minipage}[lt]{44.11pt}\setlength\topsep{0pt}
\begin{center}
Rotate Polynomial Left
\end{center}

\end{minipage}};
% Text Node
\draw (496.27,144.46) node   [align=left] {\begin{minipage}[lt]{44.11pt}\setlength\topsep{0pt}
\begin{center}
Ping-Pong Polynomial Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (433.94,144.46) node   [align=left] {\begin{minipage}[lt]{21.47pt}\setlength\topsep{0pt}
\begin{center}
INTT
\end{center}

\end{minipage}};
% Text Node
\draw (385.93,144.46) node   [align=left] {\begin{minipage}[lt]{29.36pt}\setlength\topsep{0pt}
\begin{center}
Block Adder Tree
\end{center}

\end{minipage}};
% Text Node
\draw (201.84,145.25) node   [align=left] {\begin{minipage}[lt]{44.87pt}\setlength\topsep{0pt}
\begin{center}
Multi Polynomial Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (142.13,188.64) node   [align=left] {\begin{minipage}[lt]{21.47pt}\setlength\topsep{0pt}
\begin{center}
NTT
\end{center}

\end{minipage}};
% Text Node
\draw (142.02,101.88) node   [align=left] {\begin{minipage}[lt]{21.47pt}\setlength\topsep{0pt}
\begin{center}
NTT
\end{center}

\end{minipage}};
% Text Node
\draw (98.05,145.3) node   [align=left] {\begin{minipage}[lt]{23.05pt}\setlength\topsep{0pt}
\begin{center}
Dec-om-pose
\end{center}

\end{minipage}};
% Text Node
\draw (43.68,145.56) node   [align=left] {\begin{minipage}[lt]{28.95pt}\setlength\topsep{0pt}
\begin{center}
Extra Latency
\end{center}

\end{minipage}};
% Text Node
\draw (337.11,86.75) node   [align=left] {\begin{minipage}[lt]{13.22pt}\setlength\topsep{0pt}
\begin{center}
M\\U\\L
\end{center}

\end{minipage}};
% Text Node
\draw (309.99,124.47) node   [align=left] {\begin{minipage}[lt]{13.22pt}\setlength\topsep{0pt}
\begin{center}
M\\U\\L
\end{center}

\end{minipage}};
% Text Node
\draw (283.31,163.08) node   [align=left] {\begin{minipage}[lt]{13.22pt}\setlength\topsep{0pt}
\begin{center}
M\\U\\L
\end{center}

\end{minipage}};
% Text Node
\draw (255.87,202.42) node   [align=left] {\begin{minipage}[lt]{13.22pt}\setlength\topsep{0pt}
\begin{center}
M\\U\\L
\end{center}

\end{minipage}};
% Text Node
\draw (391.5,27.15) node   [align=left] {\begin{minipage}[lt]{54.2pt}\setlength\topsep{0pt}
\begin{center}
{\large BSK$\displaystyle _{i}$ Element}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (563,15.85) -- (591,15.85) -- (591,38.85) -- (563,38.85) -- cycle  ;
\draw (577,27.35) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
{\Large a$\displaystyle _{i}$}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/decompose_module.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Straight Lines [id:da11702383219603896] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (240.91,42.29) -- (252.52,42.29) ;
\draw [shift={(256.52,42.29)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da10862268222576199] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (35.5,42.29) -- (44.33,42.29) ;
\draw [shift={(48.33,42.29)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp6481248030399787] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (49.17,23.54) -- (105.65,23.54) -- (105.65,61.05) -- (49.17,61.05) -- cycle ;

%Flowchart: Process [id:dp5086010106983486] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,19) -- (36,19) -- (36,65.58) -- (17,65.58) -- cycle ;
%Shape: Rectangle [id:dp4812524439159761] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (185.39,24.39) -- (242.53,24.39) -- (242.53,60.19) -- (185.39,60.19) -- cycle ;

%Straight Lines [id:da41722833664483927] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (215.53,88.88) -- (215.53,97.59) ;
\draw [shift={(215.53,101.59)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da35673205040339107] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (174.22,42.29) -- (174.22,66.26) ;
\draw [shift={(174.22,70.26)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2284465486195859] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (131.44,42.29) -- (153.5,42.29) ;
\draw [shift={(157.5,42.29)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4697442042223169] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (167.11,121.21) -- (183,121.21) ;
\draw [shift={(187,121.21)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4366426602125818] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (145.22,42.29) -- (145.22,121.21) -- (153.8,121.21) ;
\draw [shift={(157.8,121.21)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8568619311327236] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (168.33,42.29) -- (181,42.29) ;
\draw [shift={(185,42.29)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp828073986972976] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (256.52,23.54) -- (313,23.54) -- (313,61.05) -- (256.52,61.05) -- cycle ;

%Shape: Rectangle [id:dp22945290899365234] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (256.52,102.46) -- (313,102.46) -- (313,139.96) -- (256.52,139.96) -- cycle ;

%Shape: Rectangle [id:dp772919650482574] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (187.07,102.46) -- (243.55,102.46) -- (243.55,139.96) -- (187.07,139.96) -- cycle ;

%Shape: Rectangle [id:dp9757760928628597] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (157.34,69.51) -- (252.99,69.51) -- (252.99,90) -- (157.34,90) -- cycle ;

%Flowchart: Process [id:dp5637200274937665] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (328.8,97.92) -- (338.3,97.92) -- (338.3,144.5) -- (328.8,144.5) -- cycle ;
%Flowchart: Process [id:dp8622329929902451] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (329.3,19) -- (338.8,19) -- (338.8,65.58) -- (329.3,65.58) -- cycle ;
%Flowchart: Process [id:dp9934301991193253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (158.3,97.92) -- (167.8,97.92) -- (167.8,144.5) -- (158.3,144.5) -- cycle ;
%Flowchart: Process [id:dp7319171797332586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 125; blue, 49 }  ,fill opacity=1 ] (157.8,19) -- (167.3,19) -- (167.3,65.58) -- (157.8,65.58) -- cycle ;
%Flowchart: Process [id:dp1564914281773524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 125; blue, 49 }  ,fill opacity=1 ] (129.3,19) -- (138.8,19) -- (138.8,65.58) -- (129.3,65.58) -- cycle ;
%Flowchart: Process [id:dp1436070850393829] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (119.3,19) -- (128.8,19) -- (128.8,65.58) -- (119.3,65.58) -- cycle ;
%Straight Lines [id:da5681349414005961] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (106,42.29) -- (114.83,42.29) ;
\draw [shift={(118.83,42.29)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8940209090354387] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (311.91,42.29) -- (324.5,42.29) ;
\draw [shift={(328.5,42.29)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4785667284352073] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (242.41,121.21) -- (254.02,121.21) ;
\draw [shift={(258.02,121.21)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da30579583561597934] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (312.91,121.21) -- (324.52,121.21) ;
\draw [shift={(328.52,121.21)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (77.63,42.29) node   [align=left] {\begin{minipage}[lt]{38.11pt}\setlength\topsep{0pt}
\begin{center}
Round \& reduce
\end{center}

\end{minipage}};
% Text Node
\draw (214.26,42.61) node   [align=left] {\begin{minipage}[lt]{39.27pt}\setlength\topsep{0pt}
\begin{center}
Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (284.98,42.29) node   [align=left] {\begin{minipage}[lt]{38.11pt}\setlength\topsep{0pt}
\begin{center}
Simple reduction
\end{center}

\end{minipage}};
% Text Node
\draw (284.98,121.21) node   [align=left] {\begin{minipage}[lt]{38.11pt}\setlength\topsep{0pt}
\begin{center}
Simple reduction
\end{center}

\end{minipage}};
% Text Node
\draw (215.53,121.21) node   [align=left] {\begin{minipage}[lt]{38.11pt}\setlength\topsep{0pt}
\begin{center}
Add
\end{center}

\end{minipage}};
% Text Node
\draw (205.53,79.76) node   [align=left] {\begin{minipage}[lt]{64.54pt}\setlength\topsep{0pt}
\begin{center}
MSB extraction
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/integration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4260654450751441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (17,31.34) -- (103,31.34) -- (103,193.9) -- (17,193.9) -- cycle ;
%Flowchart: Internal Storage [id:dp8248955721603513] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.58,102.44) -- (82.51,102.44) -- (82.51,129.99) -- (35.58,129.99) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (41.44,102.44) -- (41.44,129.99) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (35.58,105.88) -- (82.51,105.88) ;
%Straight Lines [id:da13353128558785154] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (43.27,103.6) -- (63.12,103.64) ;
%Straight Lines [id:da5170054982177164] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (49.12,110.06) -- (68.97,110.1) ;
%Straight Lines [id:da3269969177256451] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 5.25pt off 3pt on 7.5pt off 1.5pt}]  (54.31,114.85) -- (74.16,114.89) ;
%Straight Lines [id:da4050994740548184] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (48.91,106.82) -- (68.76,106.86) ;
%Straight Lines [id:da7851734147471732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (49.92,117.93) -- (69.77,117.97) ;
%Straight Lines [id:da6199660524794806] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (44.31,121.58) -- (46.92,121.58) ;
%Flowchart: Internal Storage [id:dp8503653396822324] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.33,80.34) -- (82.27,80.34) -- (82.27,107.89) -- (35.33,107.89) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (41.2,80.34) -- (41.2,107.89) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (35.33,83.78) -- (82.27,83.78) ;
%Straight Lines [id:da8987873164611453] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (43.03,87.64) -- (62.88,87.68) ;
%Straight Lines [id:da34535913532827445] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (48.87,94.1) -- (68.72,94.13) ;
%Straight Lines [id:da07295509279885193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 5.25pt off 3pt on 7.5pt off 1.5pt}]  (54.47,97.84) -- (74.32,97.87) ;
%Straight Lines [id:da384006638331333] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (48.67,90.86) -- (68.52,90.9) ;
%Straight Lines [id:da6337100057162727] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (49.67,101.97) -- (69.52,102.01) ;
%Straight Lines [id:da8193383299310125] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (44.07,105.62) -- (46.68,105.62) ;

%Shape: Folded Corner [id:dp49296459209179677] 
\draw   (75.8,145.38) -- (31.28,145.38) -- (31.28,62.09) -- (87.16,62.09) -- (87.16,134.01) -- cycle -- (75.8,145.38) ; \draw   (87.16,134.01) -- (78.07,136.28) -- (75.8,145.38) ;
%Flowchart: Internal Storage [id:dp46025375459109896] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.58,64.2) -- (82.51,64.2) -- (82.51,91.75) -- (35.58,91.75) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (41.44,64.2) -- (41.44,91.75) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (35.58,67.64) -- (82.51,67.64) ;
%Straight Lines [id:da18930294904555678] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (43.27,65.36) -- (63.12,65.4) ;
%Straight Lines [id:da28874111748844256] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (49.12,71.82) -- (68.97,71.86) ;
%Straight Lines [id:da4827868947959978] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 5.25pt off 3pt on 7.5pt off 1.5pt}]  (54.71,75.56) -- (74.56,75.6) ;
%Straight Lines [id:da6296723574909044] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (48.91,68.58) -- (68.76,68.62) ;
%Straight Lines [id:da9451616012150342] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (49.92,79.69) -- (69.77,79.73) ;
%Straight Lines [id:da7516604143471571] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (44.31,83.34) -- (46.92,83.34) ;
%Shape: Rectangle [id:dp1770003744740818] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (121.33,31.34) -- (338.8,31.34) -- (338.8,183.4) -- (121.33,183.4) -- cycle ;
%Shape: Rectangle [id:dp060731829002417914] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (23.85,169.33) -- (95.12,169.33) -- (95.12,187.62) -- (23.85,187.62) -- cycle ;

%Flowchart: Process [id:dp9697083393630598] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (258.43,49.88) -- (330.08,49.88) -- (330.08,175.29) -- (258.43,175.29) -- cycle ;

%Shape: Rectangle [id:dp30680839805086824] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (118.39,162.33) -- (251.09,162.33) -- (251.09,193.9) -- (118.39,193.9) -- cycle ;

%Shape: Rectangle [id:dp6259350704335721] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (123.33,184.57) -- (127.33,184.57) -- (127.33,193.9) -- (123.33,193.9) -- cycle ;
%Shape: Rectangle [id:dp5560265973609199] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (128.71,184.57) -- (132.71,184.57) -- (132.71,193.9) -- (128.71,193.9) -- cycle ;
%Shape: Rectangle [id:dp169293188744153] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (134.02,184.57) -- (138.02,184.57) -- (138.02,193.9) -- (134.02,193.9) -- cycle ;
%Shape: Rectangle [id:dp3237009853341649] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (139.44,184.57) -- (143.44,184.57) -- (143.44,193.9) -- (139.44,193.9) -- cycle ;
%Shape: Rectangle [id:dp4865855470599908] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (134.02,49.94) -- (182.8,49.94) -- (182.8,104.94) -- (134.02,104.94) -- cycle ;

%Shape: Rectangle [id:dp3221443148494324] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (197.65,49.88) -- (246.43,49.88) -- (246.43,104.87) -- (197.65,104.87) -- cycle ;

%Shape: Rectangle [id:dp7845402837789265] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (188.31,136.75) -- (249.29,136.75) -- (249.29,155.45) -- (188.31,155.45) -- cycle ;

%Shape: Rectangle [id:dp7886450967188913] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (134.09,111.71) -- (246.43,111.71) -- (246.43,130) -- (134.09,130) -- cycle ;

%Straight Lines [id:da09953222859125188] 
\draw    (97,178.12) -- (122.43,178.12) ;
\draw [shift={(125.43,178.12)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(94,178.12)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03400331385697186] 
\draw [line width=6]    (246.43,120.86) -- (257.86,120.86) ;
%Straight Lines [id:da8217888216725563] 
\draw [line width=6]    (222.23,104.57) -- (222.23,112) ;
%Straight Lines [id:da7719132329444087] 
\draw [line width=6]    (158.37,104.86) -- (158.37,112.29) ;
%Straight Lines [id:da9606283320404198] 
\draw [line width=6]    (158.09,129.71) -- (158.09,137.14) ;
%Straight Lines [id:da7099986884016068] 
\draw    (179.86,147.14) -- (188.14,147.14) ;
%Straight Lines [id:da7393205086260543] 
\draw    (249.57,147.14) -- (258.71,147.14) ;
%Shape: Rectangle [id:dp6934007850533369] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (144.83,184.57) -- (148.83,184.57) -- (148.83,193.9) -- (144.83,193.9) -- cycle ;
%Shape: Rectangle [id:dp5450044684080341] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150.21,184.57) -- (154.21,184.57) -- (154.21,193.9) -- (150.21,193.9) -- cycle ;
%Shape: Rectangle [id:dp673216889758259] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (155.52,184.57) -- (159.52,184.57) -- (159.52,193.9) -- (155.52,193.9) -- cycle ;
%Shape: Rectangle [id:dp5528616506396423] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160.94,184.57) -- (164.94,184.57) -- (164.94,193.9) -- (160.94,193.9) -- cycle ;
%Shape: Rectangle [id:dp013583008966789878] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (166.33,184.57) -- (170.33,184.57) -- (170.33,193.9) -- (166.33,193.9) -- cycle ;
%Shape: Rectangle [id:dp22514977571408068] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (171.71,184.57) -- (175.71,184.57) -- (175.71,193.9) -- (171.71,193.9) -- cycle ;
%Shape: Rectangle [id:dp6662712769059114] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (177.02,184.57) -- (181.02,184.57) -- (181.02,193.9) -- (177.02,193.9) -- cycle ;
%Shape: Rectangle [id:dp9057919330991244] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (182.44,184.57) -- (186.44,184.57) -- (186.44,193.9) -- (182.44,193.9) -- cycle ;
%Shape: Rectangle [id:dp9354631534055942] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (187.83,184.57) -- (191.83,184.57) -- (191.83,193.9) -- (187.83,193.9) -- cycle ;
%Shape: Rectangle [id:dp47932183217790614] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (193.21,184.57) -- (197.21,184.57) -- (197.21,193.9) -- (193.21,193.9) -- cycle ;
%Shape: Rectangle [id:dp9848766820195793] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (198.52,184.57) -- (202.52,184.57) -- (202.52,193.9) -- (198.52,193.9) -- cycle ;
%Shape: Rectangle [id:dp2814754017648782] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (203.94,184.57) -- (207.94,184.57) -- (207.94,193.9) -- (203.94,193.9) -- cycle ;
%Shape: Rectangle [id:dp8175119147261314] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (216.83,184.82) -- (220.83,184.82) -- (220.83,194.15) -- (216.83,194.15) -- cycle ;
%Shape: Rectangle [id:dp8067233554688786] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (222.21,184.82) -- (226.21,184.82) -- (226.21,194.15) -- (222.21,194.15) -- cycle ;
%Shape: Rectangle [id:dp07367981088782316] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (227.52,184.82) -- (231.52,184.82) -- (231.52,194.15) -- (227.52,194.15) -- cycle ;
%Shape: Rectangle [id:dp8553191454549971] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (232.94,184.82) -- (236.94,184.82) -- (236.94,194.15) -- (232.94,194.15) -- cycle ;
%Shape: Rectangle [id:dp6458409943768485] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (238.27,184.82) -- (242.27,184.82) -- (242.27,194.15) -- (238.27,194.15) -- cycle ;
%Shape: Rectangle [id:dp7028815933566234] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (243.69,184.82) -- (247.69,184.82) -- (247.69,194.15) -- (243.69,194.15) -- cycle ;
%Straight Lines [id:da7699718624823542] 
\draw    (153.62,152.76) -- (153.57,162.43) ;
%Shape: Rectangle [id:dp8579121313912401] 
\draw  [fill={rgb, 255:red, 200; green, 192; blue, 248 }  ,fill opacity=1 ] (128.71,136.9) -- (179.86,136.9) -- (179.86,155.76) -- (128.71,155.76) -- cycle ;

%Straight Lines [id:da29913631873984003] 
\draw    (59.45,147.37) -- (59.25,166.63) ;
\draw [shift={(59.22,169.63)}, rotate = 270.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(59.48,144.38)}, rotate = 90.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (294.25,112.58) node   [align=left] {\begin{minipage}[lt]{48.46pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{TFHE Processor}
\end{center}

\end{minipage}};
% Text Node
\draw (59.86,178.64) node   [align=left] {\begin{minipage}[lt]{48.98pt}\setlength\topsep{0pt}
\begin{center}
xdma Driver
\end{center}

\end{minipage}};
% Text Node
\draw (185.45,178.39) node   [align=left] {\begin{minipage}[lt]{91.2pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (184.93,171.24) node   [align=left] {\begin{minipage}[lt]{90.32pt}\setlength\topsep{0pt}
\begin{center}
PCIe End Point
\end{center}

\end{minipage}};
% Text Node
\draw (59.5,40.34) node   [align=left] {\begin{minipage}[lt]{58.58pt}\setlength\topsep{0pt}
\begin{center}
Host Device
\end{center}

\end{minipage}};
% Text Node
\draw (158.6,77.44) node   [align=left] {\begin{minipage}[lt]{32.91pt}\setlength\topsep{0pt}
\begin{center}
hbm Stack 0
\end{center}

\end{minipage}};
% Text Node
\draw (222.23,77.37) node   [align=left] {\begin{minipage}[lt]{32.91pt}\setlength\topsep{0pt}
\begin{center}
hbm Stack 1
\end{center}

\end{minipage}};
% Text Node
\draw (219.03,146.1) node   [align=left] {\begin{minipage}[lt]{41.15pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{controller}
\end{center}

\end{minipage}};
% Text Node
\draw (190.86,121.02) node   [align=left] {\begin{minipage}[lt]{77.21pt}\setlength\topsep{0pt}
\begin{center}
Crossbar
\end{center}

\end{minipage}};
% Text Node
\draw (154.29,145.81) node   [align=left] {\begin{minipage}[lt]{34.78pt}\setlength\topsep{0pt}
\begin{center}
xdma
\end{center}

\end{minipage}};
% Text Node
\draw (230.44,40.34) node   [align=left] {\begin{minipage}[lt]{148.16pt}\setlength\topsep{0pt}
\begin{center}
Virtex Ultra-Scale+ VCU128 FPGA
\end{center}

\end{minipage}};
% Text Node
\draw (59.22,137.46) node   [align=left] {\begin{minipage}[lt]{38pt}\setlength\topsep{0pt}
\begin{center}
tfhe.rs
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cloud [id:dp3220343175433301] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (164.15,69.8) .. controls (162.6,58.87) and (167.7,48.06) .. (177.29,41.95) .. controls (186.88,35.84) and (199.27,35.49) .. (209.22,41.06) .. controls (212.74,34.71) and (219.18,30.33) .. (226.61,29.24) .. controls (234.03,28.14) and (241.55,30.47) .. (246.9,35.52) .. controls (249.9,29.76) and (255.79,25.89) .. (262.49,25.28) .. controls (269.18,24.68) and (275.72,27.42) .. (279.8,32.54) .. controls (285.22,26.43) and (293.84,23.86) .. (301.94,25.94) .. controls (310.04,28.01) and (316.15,34.36) .. (317.64,42.24) .. controls (324.28,43.97) and (329.81,48.38) .. (332.8,54.31) .. controls (335.8,60.26) and (335.96,67.15) .. (333.25,73.21) .. controls (339.79,81.36) and (341.32,92.21) .. (337.27,101.72) .. controls (333.22,111.23) and (324.19,117.97) .. (313.56,119.42) .. controls (313.49,128.34) and (308.37,136.53) .. (300.19,140.83) .. controls (292,145.13) and (282.03,144.86) .. (274.1,140.14) .. controls (270.73,150.83) and (261.23,158.69) .. (249.71,160.34) .. controls (238.2,161.98) and (226.73,157.1) .. (220.25,147.82) .. controls (212.32,152.39) and (202.81,153.71) .. (193.85,151.48) .. controls (184.89,149.24) and (177.25,143.63) .. (172.65,135.93) .. controls (164.54,136.83) and (156.71,132.82) .. (153.03,125.87) .. controls (149.35,118.92) and (150.61,110.52) .. (156.19,104.83) .. controls (148.96,100.76) and (145.27,92.68) .. (147.04,84.8) .. controls (148.82,76.93) and (155.66,71.05) .. (163.99,70.22) ; \draw   (156.19,104.83) .. controls (159.6,106.75) and (163.54,107.62) .. (167.48,107.33)(172.65,135.93) .. controls (174.34,135.74) and (176.01,135.33) .. (177.59,134.73)(220.25,147.82) .. controls (219.06,146.11) and (218.06,144.28) .. (217.28,142.36)(274.1,140.14) .. controls (274.72,138.19) and (275.12,136.18) .. (275.3,134.15)(313.56,119.42) .. controls (313.64,109.92) and (308,101.22) .. (299.06,97.06)(333.25,73.21) .. controls (331.8,76.45) and (329.59,79.32) .. (326.79,81.6)(317.64,42.24) .. controls (317.88,43.54) and (318,44.87) .. (317.98,46.2)(279.8,32.54) .. controls (278.45,34.06) and (277.33,35.76) .. (276.49,37.59)(246.9,35.52) .. controls (246.18,36.9) and (245.64,38.36) .. (245.3,39.87)(209.22,41.06) .. controls (211.32,42.24) and (213.27,43.66) .. (215.01,45.29)(164.15,69.8) .. controls (164.37,71.3) and (164.7,72.79) .. (165.16,74.24) ;
%Shape: Rectangle [id:dp9510726498475846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (17,31.34) -- (81.5,31.34) -- (81.5,160.65) -- (17,160.65) -- cycle ;
%Shape: Rectangle [id:dp6947686599868161] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (203.1,63.5) -- (283.1,63.5) -- (283.1,113.39) -- (203.1,113.39) -- cycle ;
%Flowchart: Process [id:dp49885574594174376] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (253.54,69.58) -- (279.89,69.58) -- (279.89,110.73) -- (253.54,110.73) -- cycle ;
%Shape: Rectangle [id:dp1573041139556347] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (203.31,106.64) -- (252.13,106.64) -- (252.13,117) -- (203.31,117) -- cycle ;

%Shape: Rectangle [id:dp01681558795503524] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (203.84,113.77) -- (205.31,113.77) -- (205.31,116.84) -- (203.84,116.84) -- cycle ;
%Shape: Rectangle [id:dp5323547831928972] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (205.82,113.77) -- (207.29,113.77) -- (207.29,116.84) -- (205.82,116.84) -- cycle ;
%Shape: Rectangle [id:dp8793411762938425] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (207.77,113.77) -- (209.24,113.77) -- (209.24,116.84) -- (207.77,116.84) -- cycle ;
%Shape: Rectangle [id:dp4331796205079812] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (209.77,113.77) -- (211.24,113.77) -- (211.24,116.84) -- (209.77,116.84) -- cycle ;
%Shape: Rectangle [id:dp4905946359522645] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (207.77,69.6) -- (225.71,69.6) -- (225.71,87.65) -- (207.77,87.65) -- cycle ;

%Shape: Rectangle [id:dp10499658739046192] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (231.18,69.58) -- (249.12,69.58) -- (249.12,87.62) -- (231.18,87.62) -- cycle ;

%Shape: Rectangle [id:dp3106997773401555] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (227.74,98.09) -- (250.17,98.09) -- (250.17,104.22) -- (227.74,104.22) -- cycle ;

%Shape: Rectangle [id:dp6245123434781101] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (207.8,89.87) -- (249.12,89.87) -- (249.12,95.87) -- (207.8,95.87) -- cycle ;

%Straight Lines [id:da9964448719642418] 
\draw [line width=6]    (249.12,92.87) -- (253.33,92.87) ;
%Straight Lines [id:da6303363537261235] 
\draw [line width=6]    (240.22,87.53) -- (240.22,89.96) ;
%Straight Lines [id:da8332292488850606] 
\draw [line width=6]    (216.73,87.62) -- (216.73,90.06) ;
%Straight Lines [id:da8766957020782311] 
\draw [line width=6]    (216.62,95.78) -- (216.62,98.21) ;
%Straight Lines [id:da7909898755023577] 
\draw    (224.63,101.5) -- (227.68,101.5) ;
%Straight Lines [id:da5565394928710578] 
\draw    (250.28,101.5) -- (253.64,101.5) ;
%Shape: Rectangle [id:dp8153066135434822] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (211.75,113.77) -- (213.22,113.77) -- (213.22,116.84) -- (211.75,116.84) -- cycle ;
%Shape: Rectangle [id:dp885209528881264] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (213.73,113.77) -- (215.2,113.77) -- (215.2,116.84) -- (213.73,116.84) -- cycle ;
%Shape: Rectangle [id:dp5126462807350557] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (215.68,113.77) -- (217.15,113.77) -- (217.15,116.84) -- (215.68,116.84) -- cycle ;
%Shape: Rectangle [id:dp9946087148259993] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (217.67,113.77) -- (219.15,113.77) -- (219.15,116.84) -- (217.67,116.84) -- cycle ;
%Shape: Rectangle [id:dp28645756326854754] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (219.66,113.77) -- (221.13,113.77) -- (221.13,116.84) -- (219.66,116.84) -- cycle ;
%Shape: Rectangle [id:dp8982228423598145] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (221.64,113.77) -- (223.11,113.77) -- (223.11,116.84) -- (221.64,116.84) -- cycle ;
%Shape: Rectangle [id:dp6634124542790024] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (223.59,113.77) -- (225.06,113.77) -- (225.06,116.84) -- (223.59,116.84) -- cycle ;
%Shape: Rectangle [id:dp8961544825266384] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (225.58,113.77) -- (227.06,113.77) -- (227.06,116.84) -- (225.58,116.84) -- cycle ;
%Shape: Rectangle [id:dp6423489939476988] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (227.57,113.77) -- (229.04,113.77) -- (229.04,116.84) -- (227.57,116.84) -- cycle ;
%Shape: Rectangle [id:dp5713459045382727] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (229.55,113.77) -- (231.02,113.77) -- (231.02,116.84) -- (229.55,116.84) -- cycle ;
%Shape: Rectangle [id:dp9844153868943754] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (231.5,113.77) -- (232.97,113.77) -- (232.97,116.84) -- (231.5,116.84) -- cycle ;
%Shape: Rectangle [id:dp6522948484596379] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (233.49,113.77) -- (234.96,113.77) -- (234.96,116.84) -- (233.49,116.84) -- cycle ;
%Shape: Rectangle [id:dp046269573806184905] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (238.24,113.86) -- (239.71,113.86) -- (239.71,116.92) -- (238.24,116.92) -- cycle ;
%Shape: Rectangle [id:dp5192430213971018] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (240.22,113.86) -- (241.69,113.86) -- (241.69,116.92) -- (240.22,116.92) -- cycle ;
%Shape: Rectangle [id:dp6398846120472617] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (242.17,113.86) -- (243.64,113.86) -- (243.64,116.92) -- (242.17,116.92) -- cycle ;
%Shape: Rectangle [id:dp3728384339776998] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.16,113.86) -- (245.63,113.86) -- (245.63,116.92) -- (244.16,116.92) -- cycle ;
%Shape: Rectangle [id:dp8115568400815115] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (246.12,113.86) -- (247.59,113.86) -- (247.59,116.92) -- (246.12,116.92) -- cycle ;
%Shape: Rectangle [id:dp7412961933109204] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (248.12,113.86) -- (249.59,113.86) -- (249.59,116.92) -- (248.12,116.92) -- cycle ;
%Straight Lines [id:da6028053650351008] 
\draw    (214.98,103.34) -- (214.96,106.51) ;
%Shape: Rectangle [id:dp7162688142861965] 
\draw  [fill={rgb, 255:red, 200; green, 192; blue, 248 }  ,fill opacity=1 ] (205.82,98.14) -- (224.63,98.14) -- (224.63,104.32) -- (205.82,104.32) -- cycle ;


%Shape: Rectangle [id:dp48607737717954325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.45 ] (203.1,63.5) -- (283.1,63.5) -- (283.1,113.39) -- (203.1,113.39) -- cycle ;

%Right Arrow [id:dp03885061860872452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.2,48.15) -- (137.2,48.15) -- (137.2,38.15) -- (173.2,58.15) -- (137.2,78.15) -- (137.2,68.15) -- (83.2,68.15) -- cycle ;
%Left Arrow [id:dp8434838463689899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.4,128.65) -- (118.2,108.65) -- (118.2,118.65) -- (170.4,118.65) -- (170.4,138.65) -- (118.2,138.65) -- (118.2,148.65) -- cycle ;
%Shape: Ellipse [id:dp8277027485600316] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (35.86,97.02) .. controls (35.86,95.39) and (37.2,94.07) .. (38.84,94.07) .. controls (40.48,94.07) and (41.81,95.39) .. (41.81,97.02) .. controls (41.81,98.65) and (40.48,99.97) .. (38.84,99.97) .. controls (37.2,99.97) and (35.86,98.65) .. (35.86,97.02) -- cycle ;
%Shape: Ellipse [id:dp2980988082559969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.02,88.17) .. controls (41.02,86.54) and (42.35,85.22) .. (43.99,85.22) .. controls (45.63,85.22) and (46.96,86.54) .. (46.96,88.17) .. controls (46.96,89.8) and (45.63,91.12) .. (43.99,91.12) .. controls (42.35,91.12) and (41.02,89.8) .. (41.02,88.17) -- cycle ;
%Shape: Ellipse [id:dp4398277919620296] 
\draw   (51.32,105.88) .. controls (51.32,104.25) and (52.65,102.93) .. (54.29,102.93) .. controls (55.93,102.93) and (57.27,104.25) .. (57.27,105.88) .. controls (57.27,107.51) and (55.93,108.83) .. (54.29,108.83) .. controls (52.65,108.83) and (51.32,107.51) .. (51.32,105.88) -- cycle ;
%Shape: Ellipse [id:dp8403004313973554] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (56.47,97.02) .. controls (56.47,95.39) and (57.8,94.07) .. (59.44,94.07) .. controls (61.09,94.07) and (62.42,95.39) .. (62.42,97.02) .. controls (62.42,98.65) and (61.09,99.97) .. (59.44,99.97) .. controls (57.8,99.97) and (56.47,98.65) .. (56.47,97.02) -- cycle ;
%Shape: Ellipse [id:dp5254229460973486] 
\draw   (51.32,88.17) .. controls (51.32,86.54) and (52.65,85.22) .. (54.29,85.22) .. controls (55.93,85.22) and (57.27,86.54) .. (57.27,88.17) .. controls (57.27,89.8) and (55.93,91.12) .. (54.29,91.12) .. controls (52.65,91.12) and (51.32,89.8) .. (51.32,88.17) -- cycle ;
%Shape: Ellipse [id:dp6242695815453408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.02,105.88) .. controls (41.02,104.25) and (42.35,102.93) .. (43.99,102.93) .. controls (45.63,102.93) and (46.96,104.25) .. (46.96,105.88) .. controls (46.96,107.51) and (45.63,108.83) .. (43.99,108.83) .. controls (42.35,108.83) and (41.02,107.51) .. (41.02,105.88) -- cycle ;
%Curve Lines [id:da2674969113439092] 
\draw    (43.99,105.88) .. controls (51.63,100.47) and (52.45,99.25) .. (54.29,91.12) ;
%Curve Lines [id:da06823165312490342] 
\draw    (54.29,102.93) .. controls (52.65,95.19) and (51.01,93.55) .. (46.3,90.09) ;
%Curve Lines [id:da7689034425929859] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (41.58,98.64) .. controls (44.04,100.88) and (54.91,103.93) .. (59.44,97.02) ;

%Shape: Ellipse [id:dp04639194824499748] 
\draw   (28.38,101.75) .. controls (28.38,90.31) and (37.72,81.03) .. (49.25,81.03) .. controls (60.78,81.03) and (70.12,90.31) .. (70.12,101.75) .. controls (70.12,113.19) and (60.78,122.46) .. (49.25,122.46) .. controls (37.72,122.46) and (28.38,113.19) .. (28.38,101.75) -- cycle ;
%Shape: Chord [id:dp7041985371337343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.83,111.02) .. controls (64.37,117.81) and (57.35,122.46) .. (49.25,122.46) .. controls (41.09,122.46) and (34.02,117.74) .. (30.59,110.85) -- cycle ;

%Up Arrow [id:dp45566890745398136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.47,121.83) -- (242.97,113.86) -- (254.47,121.83) -- (248.72,121.83) -- (248.72,126.83) -- (237.22,126.83) -- (237.22,121.83) -- cycle ;
%Shape: Rectangle [id:dp54953221620341] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (207.75,126.3) -- (278.05,126.3) -- (278.05,146) -- (207.75,146) -- cycle ;


% Text Node
\draw (49.2,41.34) node   [align=left] {\begin{minipage}[lt]{43.79pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Client}
\end{center}

\end{minipage}};
% Text Node
\draw (215.23,101.06) node   [align=left] {\begin{minipage}[lt]{12.79pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (228.68,92.92) node   [align=left] {\begin{minipage}[lt]{28.4pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (239.04,101.15) node   [align=left] {\begin{minipage}[lt]{15.14pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (240.22,78.6) node   [align=left] {\begin{minipage}[lt]{12.11pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (216.81,78.63) node   [align=left] {\begin{minipage}[lt]{12.11pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (227.98,111.91) node   [align=left] {\begin{minipage}[lt]{33.55pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (243.31,52.06) node   [align=left] {\begin{minipage}[lt]{104.86pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Cloud Server}
\end{center}

\end{minipage}};
% Text Node
\draw (118.6,58.15) node   [align=left] {\begin{minipage}[lt]{49.5pt}\setlength\topsep{0pt}
\begin{center}
Enc(data)
\end{center}

\end{minipage}};
% Text Node
\draw (134.7,128.65) node   [align=left] {\begin{minipage}[lt]{45.83pt}\setlength\topsep{0pt}
\begin{center}
Enc(results)
\end{center}

\end{minipage}};
% Text Node
\draw (49.29,115.18) node   [align=left] {\begin{minipage}[lt]{31.69pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize App}}
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (201.1,61.45) -- (285.1,61.45) -- (285.1,115.45) -- (201.1,115.45) -- cycle  ;
\draw (243.1,88.45) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{TFHE Processor}
\end{center}

\end{minipage}};
% Text Node
\draw (242.65,136.3) node   [align=left] {\begin{minipage}[lt]{47.46pt}\setlength\topsep{0pt}
\begin{center}
Operations
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/ks_module.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Straight Lines [id:da10862268222576199] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (71.94,50.55) -- (111.33,50.55) ;
\draw [shift={(115.33,50.55)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da043708485065957814] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (266.33,183.66) -- (307.93,183.66) -- (307.93,167.83) ;
\draw [shift={(307.93,163.83)}, rotate = 90] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp14877596829824824] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (102.2,84.36) -- (142.97,84.36) -- (142.97,114.25) -- (102.2,114.25) -- cycle ;

%Shape: Rectangle [id:dp4183511553233753] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (116.62,172.75) -- (267.54,172.75) -- (267.54,194.15) -- (116.62,194.15) -- cycle ;

%Flowchart: Process [id:dp18871342517335754] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,31.84) -- (95.67,31.84) -- (95.67,70.25) -- (17,70.25) -- cycle ;

%Shape: Rectangle [id:dp6481248030399787] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (115.67,31.34) -- (181.41,31.34) -- (181.41,70.25) -- (115.67,70.25) -- cycle ;

%Flowchart: Process [id:dp9587469368080268] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,141.25) -- (82.56,141.25) -- (82.56,162.75) -- (17,162.75) -- cycle ;

%Flowchart: Process [id:dp6589836660466756] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,172.65) -- (101.5,172.65) -- (101.5,194.15) -- (17,194.15) -- cycle ;

%Shape: Rectangle [id:dp4812524439159761] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (97.88,141.35) -- (202.99,141.35) -- (202.99,162.75) -- (97.88,162.75) -- cycle ;

%Shape: Rectangle [id:dp3968663412038177] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (277,31.34) -- (338.67,31.34) -- (338.67,70.25) -- (277,70.25) -- cycle ;

%Shape: Rectangle [id:dp5787872711303662] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (203.4,31.34) -- (253.02,31.34) -- (253.02,48.75) -- (203.4,48.75) -- cycle ;

%Shape: Rectangle [id:dp65404750674075] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (203.4,52.83) -- (253.02,52.83) -- (253.02,70.25) -- (203.4,70.25) -- cycle ;

%Shape: Rectangle [id:dp4745509162610526] 
\draw   (58.34,79.31) -- (75.73,79.31) -- (75.73,119.31) -- (58.34,119.31) -- cycle ;

%Shape: Rectangle [id:dp2908866530298557] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (170.57,90.6) -- (211.37,90.6) -- (211.37,108.01) -- (170.57,108.01) -- cycle ;

%Shape: Rectangle [id:dp49608415959565755] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (235.03,84.36) -- (275.8,84.36) -- (275.8,114.25) -- (235.03,114.25) -- cycle ;

%Shape: Rectangle [id:dp9919583064797022] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (277.05,125.34) -- (338.8,125.34) -- (338.8,164.25) -- (277.05,164.25) -- cycle ;

%Shape: Rectangle [id:dp8701747413237905] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (228.38,141.6) -- (267.52,141.6) -- (267.52,162.17) -- (228.38,162.17) -- cycle ;

%Straight Lines [id:da41722833664483927] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (181.72,40.1) -- (199.45,40.1) ;
\draw [shift={(203.45,40.1)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11702383219603896] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (101.83,183.66) -- (113.44,183.66) ;
\draw [shift={(117.44,183.66)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da35673205040339107] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (181.88,61.43) -- (199.6,61.43) ;
\draw [shift={(203.6,61.43)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3001410190894409] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (253.48,40.55) -- (271.2,40.55) ;
\draw [shift={(275.2,40.55)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da12472669005545645] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (253.94,61.88) -- (271.67,61.88) ;
\draw [shift={(275.67,61.88)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6331605212718358] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (307.93,70) -- (307.93,77.43) -- (190.97,77.43) -- (190.97,85.72) ;
\draw [shift={(190.97,89.72)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2284465486195859] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (75.94,99.31) -- (98,99.31) ;
\draw [shift={(102,99.31)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4697442042223169] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (143.11,99.31) -- (166.97,99.31) ;
\draw [shift={(170.97,99.31)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9242252830766438] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (211.28,99.31) -- (230.22,99.31) ;
\draw [shift={(234.22,99.31)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4366426602125818] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (220.44,99.31) -- (220.44,126.32) -- (90.67,126.32) -- (91,108.17) -- (98,108.06) ;
\draw [shift={(102,108)}, rotate = 179.13] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4831628598043183] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (276.11,99.43) -- (307.93,99.43) -- (307.93,122.32) ;
\draw [shift={(307.93,126.32)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da20789454918708272] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (247.92,162.75) -- (247.92,170.06) ;
\draw [shift={(247.92,174.06)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6666297950271888] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (247.92,141.17) -- (247.92,117.61) ;
\draw [shift={(247.92,113.61)}, rotate = 90] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8568619311327236] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (82.83,152.21) -- (94.44,152.21) ;
\draw [shift={(98.44,152.21)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da31322457976369356] 
\draw [color={rgb, 255:red, 237; green, 125; blue, 49 }  ,draw opacity=1 ][line width=1.5]    (202.94,152.24) -- (223.67,152.24) ;
\draw [shift={(227.67,152.24)}, rotate = 180] [fill={rgb, 255:red, 237; green, 125; blue, 49 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9534340035787374] 
\draw [color={rgb, 255:red, 237; green, 125; blue, 49 }  ,draw opacity=1 ][line width=1.5]    (212.72,152.24) -- (212.72,131.15) -- (122.59,131.15) -- (122.56,118.5) ;
\draw [shift={(122.55,114.5)}, rotate = 89.87] [fill={rgb, 255:red, 237; green, 125; blue, 49 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (148.79,50.79) node   [align=left] {\begin{minipage}[lt]{44.36pt}\setlength\topsep{0pt}
\begin{center}
Decompose
\end{center}

\end{minipage}};
% Text Node
\draw (192.89,183.64) node   [align=left] {\begin{minipage}[lt]{103.72pt}\setlength\topsep{0pt}
\begin{center}
Write address buffer
\end{center}

\end{minipage}};
% Text Node
\draw (56.12,51.04) node   [align=left] {\begin{minipage}[lt]{53.2pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{RLWE Coefficient}
\end{center}

\end{minipage}};
% Text Node
\draw (49.6,152) node   [align=left] {\begin{minipage}[lt]{44.34pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{is\_ks}
\end{center}

\end{minipage}};
% Text Node
\draw (59.02,183.4) node   [align=left] {\begin{minipage}[lt]{57.15pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{write address}
\end{center}

\end{minipage}};
% Text Node
\draw (151,152.24) node   [align=left] {\begin{minipage}[lt]{72.24pt}\setlength\topsep{0pt}
\begin{center}
is\_ks buffer
\end{center}

\end{minipage}};
% Text Node
\draw (308.07,50.79) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
\begin{center}
Adder Tree
\end{center}

\end{minipage}};
% Text Node
\draw (228.4,40.05) node   [align=left] {\begin{minipage}[lt]{33.49pt}\setlength\topsep{0pt}
\begin{center}
MUL
\end{center}

\end{minipage}};
% Text Node
\draw (228.4,61.54) node   [align=left] {\begin{minipage}[lt]{33.49pt}\setlength\topsep{0pt}
\begin{center}
MUL
\end{center}

\end{minipage}};
% Text Node
\draw (122.55,99.39) node   [align=left] {\begin{minipage}[lt]{27.78pt}\setlength\topsep{0pt}
\begin{center}
MUX
\end{center}

\end{minipage}};
% Text Node
\draw (67.26,99.43) node   [align=left] {\begin{minipage}[lt]{12.14pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vec{0}$
\end{center}

\end{minipage}};
% Text Node
\draw (191.12,99.31) node   [align=left] {\begin{minipage}[lt]{27.53pt}\setlength\topsep{0pt}
\begin{center}
Add
\end{center}

\end{minipage}};
% Text Node
\draw (255.38,99.39) node   [align=left] {\begin{minipage}[lt]{27.78pt}\setlength\topsep{0pt}
\begin{center}
MUX
\end{center}

\end{minipage}};
% Text Node
\draw (308.16,144.79) node   [align=left] {\begin{minipage}[lt]{41.67pt}\setlength\topsep{0pt}
\begin{center}
Memory logic
\end{center}

\end{minipage}};
% Text Node
\draw (247.92,151.94) node   [align=left] {\begin{minipage}[lt]{26.67pt}\setlength\topsep{0pt}
\begin{center}
cnt
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/ntt_intt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Shape: Rectangle [id:dp6481248030399787] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (289.95,77.84) -- (308.28,77.84) -- (308.28,102.14) -- (289.95,102.14) -- cycle ;

%Flowchart: Process [id:dp8746541034580396] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (173.05,76.96) -- (177.36,76.96) -- (177.36,103.02) -- (173.05,103.02) -- cycle ;
%Straight Lines [id:da9203203852251388] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (177.35,89.99) -- (180.27,89.99) ;
\draw [shift={(183.27,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Process [id:dp506877506941083] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (279.79,29.21) -- (284.09,29.21) -- (284.09,150.17) -- (279.79,150.17) -- cycle ;
%Shape: Rectangle [id:dp6089696962644826] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (223.22,77.84) -- (241.54,77.84) -- (241.54,102.14) -- (223.22,102.14) -- cycle ;

%Flowchart: Process [id:dp39534609534528387] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (246.67,56.94) -- (250.97,56.94) -- (250.97,123.04) -- (246.67,123.04) -- cycle ;
%Shape: Rectangle [id:dp26688130795273457] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (256.26,77.84) -- (274.59,77.84) -- (274.59,102.14) -- (256.26,102.14) -- cycle ;

%Flowchart: Process [id:dp9830869254986498] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (213.49,67.43) -- (217.79,67.43) -- (217.79,112.55) -- (213.49,112.55) -- cycle ;
%Shape: Rectangle [id:dp38959492150562947] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (182.56,71.06) -- (207.95,71.06) -- (207.95,108.92) -- (182.56,108.92) -- cycle ;

%Flowchart: Process [id:dp3246968617707362] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (314.36,76.96) -- (318.67,76.96) -- (318.67,103.02) -- (314.36,103.02) -- cycle ;
%Straight Lines [id:da48827173857903794] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (207.67,89.99) -- (210.6,89.99) ;
\draw [shift={(213.6,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6331686442562583] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (217.9,89.99) -- (220.83,89.99) ;
\draw [shift={(223.83,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7189413788234084] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (241.21,89.99) -- (244.13,89.99) ;
\draw [shift={(247.13,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9831750251660992] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (250.98,89.99) -- (253.9,89.99) ;
\draw [shift={(256.9,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6941600972959991] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (274.28,89.99) -- (277.21,89.99) ;
\draw [shift={(280.21,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da48246433657152044] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (284.04,89.99) -- (286.96,89.99) ;
\draw [shift={(289.96,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da43598433102761036] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (308.4,89.99) -- (311.32,89.99) ;
\draw [shift={(314.32,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp819673886795868] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (23.89,77.84) -- (42.22,77.84) -- (42.22,102.14) -- (23.89,102.14) -- cycle ;

%Flowchart: Process [id:dp6673247817330843] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (13.99,76.96) -- (18.29,76.96) -- (18.29,103.02) -- (13.99,103.02) -- cycle ;
%Straight Lines [id:da542948211578853] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (18.29,89.99) -- (21.21,89.99) ;
\draw [shift={(24.21,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Process [id:dp16523576267285944] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (48.05,29.21) -- (52.36,29.21) -- (52.36,150.17) -- (48.05,150.17) -- cycle ;
%Shape: Rectangle [id:dp7309718030604243] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (57.8,77.84) -- (76.13,77.84) -- (76.13,102.14) -- (57.8,102.14) -- cycle ;

%Flowchart: Process [id:dp9743471221386978] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (81.25,56.94) -- (85.55,56.94) -- (85.55,123.04) -- (81.25,123.04) -- cycle ;
%Shape: Rectangle [id:dp6459159197534395] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (90.84,77.84) -- (109.17,77.84) -- (109.17,102.14) -- (90.84,102.14) -- cycle ;

%Flowchart: Process [id:dp11622074452521769] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ] (114.55,67.43) -- (118.85,67.43) -- (118.85,112.55) -- (114.55,112.55) -- cycle ;
%Shape: Rectangle [id:dp8758059731255576] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (124.39,71) -- (149.78,71) -- (149.78,108.87) -- (124.39,108.87) -- cycle ;

%Flowchart: Process [id:dp7128319114015328] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (155.3,76.96) -- (159.6,76.96) -- (159.6,103.02) -- (155.3,103.02) -- cycle ;
%Straight Lines [id:da32609894463196765] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (42.26,89.99) -- (45.18,89.99) ;
\draw [shift={(48.18,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7106666941711854] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (52.49,89.99) -- (55.41,89.99) ;
\draw [shift={(58.41,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2549733704961802] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (75.79,89.99) -- (78.71,89.99) ;
\draw [shift={(81.71,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5416304459861246] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (85.56,89.99) -- (88.48,89.99) ;
\draw [shift={(91.48,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4466921955894] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (108.87,89.99) -- (111.79,89.99) ;
\draw [shift={(114.79,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7540606530242513] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (118.62,89.99) -- (121.54,89.99) ;
\draw [shift={(124.54,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2801572032773083] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=0.75]    (149.34,89.99) -- (152.26,89.99) ;
\draw [shift={(155.26,89.99)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da643731592073346] 
\draw [line width=1.5]    (166.36,150.17) -- (166.36,29.21) ;

% Text Node
\draw (299.19,89.99) node   [align=left] {\begin{minipage}[lt]{12.37pt}\setlength\topsep{0pt}
\begin{center}
BF\\block
\end{center}

\end{minipage}};
% Text Node
\draw (232.45,89.99) node   [align=left] {\begin{minipage}[lt]{12.37pt}\setlength\topsep{0pt}
\begin{center}
BF\\block
\end{center}

\end{minipage}};
% Text Node
\draw (265.5,89.99) node   [align=left] {\begin{minipage}[lt]{12.37pt}\setlength\topsep{0pt}
\begin{center}
BF\\block
\end{center}

\end{minipage}};
% Text Node
\draw (195.35,89.99) node   [align=left] {\begin{minipage}[lt]{17.13pt}\setlength\topsep{0pt}
\begin{center}
Fully\\Parallel Stage
\end{center}

\end{minipage}};
% Text Node
\draw (137.18,89.93) node   [align=left] {\begin{minipage}[lt]{17.13pt}\setlength\topsep{0pt}
\begin{center}
Fully\\Parallel Stage
\end{center}

\end{minipage}};
% Text Node
\draw (100.08,89.99) node   [align=left] {\begin{minipage}[lt]{12.37pt}\setlength\topsep{0pt}
\begin{center}
BF\\block
\end{center}

\end{minipage}};
% Text Node
\draw (67.03,89.99) node   [align=left] {\begin{minipage}[lt]{12.37pt}\setlength\topsep{0pt}
\begin{center}
BF\\block
\end{center}

\end{minipage}};
% Text Node
\draw (33.13,89.99) node   [align=left] {\begin{minipage}[lt]{12.37pt}\setlength\topsep{0pt}
\begin{center}
BF\\block
\end{center}

\end{minipage}};
% Text Node
\draw (34,45.43) node   [align=left] {\begin{minipage}[lt]{36.43pt}\setlength\topsep{0pt}
{\large NTT}
\end{minipage}};
% Text Node
\draw (203.09,45.35) node   [align=left] {\begin{minipage}[lt]{36.43pt}\setlength\topsep{0pt}
{\large iNTT}
\end{minipage}};


\end{tikzpicture}


==> images/pbs_module.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Straight Lines [id:da6666297950271888] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (549.26,222.94) -- (549.26,182.51) ;
\draw [shift={(549.26,178.51)}, rotate = 90] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9099781961516545] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (615,228.68) -- (629.96,228.68) -- (629.96,183.23) ;
\draw [shift={(629.96,179.23)}, rotate = 90] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9023459655793461] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (597.42,23.65) -- (629.96,23.65) -- (629.96,138.5) ;
\draw [shift={(629.96,142.5)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da13067796345412386] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (374.81,50.18) -- (407.35,50.18) -- (407.35,103.67) ;
\draw [shift={(407.35,107.67)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da10862268222576199] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (157.64,161.13) -- (169.4,161.13) ;
\draw [shift={(173.4,161.13)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp14877596829824824] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (117.3,137.24) -- (158.07,137.24) -- (158.07,185.03) -- (117.3,185.03) -- cycle ;

%Shape: Rectangle [id:dp4183511553233753] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (151.55,218.85) -- (615,218.85) -- (615,238.18) -- (151.55,238.18) -- cycle ;

%Shape: Rectangle [id:dp6481248030399787] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (172.37,134.06) -- (238.11,134.06) -- (238.11,188.11) -- (172.37,188.11) -- cycle ;

%Flowchart: Process [id:dp6589836660466756] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,218.85) -- (125.4,218.85) -- (125.4,238.27) -- (17,238.27) -- cycle ;

%Shape: Rectangle [id:dp49608415959565755] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (282.48,140.05) -- (322.09,140.05) -- (322.09,188.93) -- (282.48,188.93) -- cycle ;

%Shape: Rectangle [id:dp9919583064797022] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (598.85,143.55) -- (660.6,143.55) -- (660.6,178.71) -- (598.85,178.71) -- cycle ;

%Shape: Rectangle [id:dp8701747413237905] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (282.36,107.41) -- (322.09,107.41) -- (322.09,126.61) -- (282.36,126.61) -- cycle ;

%Straight Lines [id:da41722833664483927] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (121.8,50.4) -- (147.4,50.4) ;
\draw [shift={(151.4,50.4)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11702383219603896] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (579.93,161.13) -- (595,161.13) ;
\draw [shift={(599,161.13)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da35673205040339107] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (126,76.57) -- (146.67,76.57) ;
\draw [shift={(150.67,76.57)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3001410190894409] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (125.78,23.65) -- (146.44,23.65) ;
\draw [shift={(150.44,23.65)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2284465486195859] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (322.09,161.08) -- (329.6,161.12) ;
\draw [shift={(333.6,161.13)}, rotate = 180.25] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4697442042223169] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (104.2,161.13) -- (115.4,161.13) ;
\draw [shift={(119.4,161.13)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4831628598043183] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (316.41,78.74) -- (348.95,78.74) -- (348.95,101.86) ;
\draw [shift={(348.95,105.86)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da20789454918708272] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (205.62,124.25) -- (205.62,130.46) ;
\draw [shift={(205.62,134.46)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8568619311327236] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (296.68,127.18) -- (296.68,136.2) ;
\draw [shift={(296.68,140.2)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp2745307104578041] 
\draw   (17,95.14) -- (252.72,95.14) -- (252.72,211.04) -- (17,211.04) -- cycle ;
%Shape: Rectangle [id:dp729188898779461] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (518.15,143.55) -- (579.9,143.55) -- (579.9,178.71) -- (518.15,178.71) -- cycle ;

%Shape: Rectangle [id:dp6846847385880692] 
\draw   (264.48,95.14) -- (500.2,95.14) -- (500.2,211.04) -- (264.48,211.04) -- cycle ;
%Shape: Rectangle [id:dp38698233199543397] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (151.45,66.95) -- (352.81,66.95) -- (352.81,86.28) -- (151.45,86.28) -- cycle ;

%Flowchart: Process [id:dp4890858976503265] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,66.86) -- (125.4,66.86) -- (125.4,86.28) -- (17,86.28) -- cycle ;

%Shape: Rectangle [id:dp7362571267137372] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (151.4,40.56) -- (410.71,40.56) -- (410.71,59.9) -- (151.4,59.9) -- cycle ;

%Flowchart: Process [id:dp334233949725225] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,40.47) -- (125.4,40.47) -- (125.4,59.9) -- (17,59.9) -- cycle ;

%Shape: Rectangle [id:dp12801831538763286] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (151.45,13.82) -- (615.75,13.82) -- (615.75,33.15) -- (151.45,33.15) -- cycle ;

%Flowchart: Process [id:dp9463253330031628] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (17,13.82) -- (125.4,13.82) -- (125.4,33.24) -- (17,33.24) -- cycle ;

%Shape: Rectangle [id:dp46590059318768196] 
\draw  [fill={rgb, 255:red, 180; green, 199; blue, 231 }  ,fill opacity=1 ] (333.37,138.21) -- (432.4,138.21) -- (432.4,190.77) -- (333.37,190.77) -- cycle ;

%Flowchart: Process [id:dp21199572738813177] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (382.3,107.18) -- (432.4,107.18) -- (432.4,126.61) -- (382.3,126.61) -- cycle ;

%Flowchart: Process [id:dp8818904004823501] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (338.5,107.18) -- (360.5,107.18) -- (360.5,126.61) -- (338.5,126.61) -- cycle ;

%Shape: Rectangle [id:dp6037521760184531] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (452.09,140.37) -- (491.7,140.37) -- (491.7,189.25) -- (452.09,189.25) -- cycle ;

%Shape: Rectangle [id:dp6791391525238223] 
\draw  [fill={rgb, 255:red, 175; green, 171; blue, 171 }  ,fill opacity=1 ] (452.1,107.74) -- (491.67,107.74) -- (491.67,126.94) -- (452.1,126.94) -- cycle ;

%Flowchart: Process [id:dp9587469368080268] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (194.96,106.5) -- (217,106.5) -- (217,125.33) -- (194.96,125.33) -- cycle ;

%Straight Lines [id:da4619955419222991] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (205.49,86.34) -- (205.49,101.86) ;
\draw [shift={(205.49,105.86)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6317977077677576] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (490.73,161.13) -- (511.8,161.13) ;
\draw [shift={(515.8,161.13)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8066280088572212] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (237.8,161.13) -- (279.4,161.13) ;
\draw [shift={(283.4,161.13)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da09324260248337835] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (433.2,161.13) -- (449,161.09) ;
\draw [shift={(453,161.08)}, rotate = 179.85] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6721064728148443] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (348.82,126.46) -- (348.82,135.84) ;
\draw [shift={(348.82,139.84)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da223222369858174] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (407.35,127.18) -- (407.35,134.75) ;
\draw [shift={(407.35,138.75)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da0744632596889101] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (470.82,126.82) -- (470.82,136.92) ;
\draw [shift={(470.82,140.92)}, rotate = 270] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7625240085294498] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (125,228.68) -- (146.6,228.68) ;
\draw [shift={(150.6,228.68)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Flowchart: Process [id:dp18871342517335754] 
\draw  [color={rgb, 255:red, 32; green, 56; blue, 100 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 56; blue, 100 }  ,fill opacity=1 ] (27.1,143.78) -- (105.77,143.78) -- (105.77,178.49) -- (27.1,178.49) -- cycle ;

%Straight Lines [id:da981833263265844] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (440,160.5) -- (440,195) -- (270.5,194.5) -- (271,174.5) ;
%Straight Lines [id:da7789309700084041] 
\draw [color={rgb, 255:red, 68; green, 114; blue, 196 }  ,draw opacity=1 ][line width=1.5]    (271,174.5) -- (279,174.5) ;
\draw [shift={(283,174.5)}, rotate = 180] [fill={rgb, 255:red, 68; green, 114; blue, 196 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (205.49,161.08) node   [align=left] {\begin{minipage}[lt]{44.36pt}\setlength\topsep{0pt}
\begin{center}
Rotate polynomial right
\end{center}

\end{minipage}};
% Text Node
\draw (385.74,228.68) node   [align=left] {\begin{minipage}[lt]{318.51pt}\setlength\topsep{0pt}
\begin{center}
Extract index buffer chain
\end{center}

\end{minipage}};
% Text Node
\draw (66.22,161.13) node   [align=left] {\begin{minipage}[lt]{53.2pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{LUT address}
\end{center}

\end{minipage}};
% Text Node
\draw (205.92,115.92) node   [align=left] {\begin{minipage}[lt]{14.91pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{b}
\end{center}

\end{minipage}};
% Text Node
\draw (70.91,228.56) node   [align=left] {\begin{minipage}[lt]{73.32pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Extract index}
\end{center}

\end{minipage}};
% Text Node
\draw (137.65,161.27) node   [align=left] {\begin{minipage}[lt]{27.78pt}\setlength\topsep{0pt}
\begin{center}
Fetch LUT
\end{center}

\end{minipage}};
% Text Node
\draw (302.25,164.63) node   [align=left] {\begin{minipage}[lt]{26.98pt}\setlength\topsep{0pt}
\begin{center}
MUX
\end{center}

\end{minipage}};
% Text Node
\draw (629.96,161.13) node   [align=left] {\begin{minipage}[lt]{41.67pt}\setlength\topsep{0pt}
\begin{center}
Memory logic
\end{center}

\end{minipage}};
% Text Node
\draw (302.19,117.06) node   [align=left] {\begin{minipage}[lt]{27.07pt}\setlength\topsep{0pt}
\begin{center}
cnt 1
\end{center}

\end{minipage}};
% Text Node
\draw (549.26,161.13) node   [align=left] {\begin{minipage}[lt]{41.67pt}\setlength\topsep{0pt}
\begin{center}
Sample extract
\end{center}

\end{minipage}};
% Text Node
\draw (70.91,76.57) node   [align=left] {\begin{minipage}[lt]{73.32pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Ciphertext address}
\end{center}

\end{minipage}};
% Text Node
\draw (253.2,76.79) node   [align=left] {\begin{minipage}[lt]{138.39pt}\setlength\topsep{0pt}
\begin{center}
Address buffer chain
\end{center}

\end{minipage}};
% Text Node
\draw (70.91,50.18) node   [align=left] {\begin{minipage}[lt]{73.32pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{BS key index}
\end{center}

\end{minipage}};
% Text Node
\draw (282.44,50.4) node   [align=left] {\begin{minipage}[lt]{178.22pt}\setlength\topsep{0pt}
\begin{center}
BS key index buffer chain
\end{center}

\end{minipage}};
% Text Node
\draw (70.91,23.53) node   [align=left] {\begin{minipage}[lt]{73.32pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Return address}
\end{center}

\end{minipage}};
% Text Node
\draw (386.08,23.65) node   [align=left] {\begin{minipage}[lt]{319.09pt}\setlength\topsep{0pt}
\begin{center}
Return address buffer chain
\end{center}

\end{minipage}};
% Text Node
\draw (383.26,164.49) node   [align=left] {\begin{minipage}[lt]{66.83pt}\setlength\topsep{0pt}
\begin{center}
Blind rotation iteration
\end{center}

\end{minipage}};
% Text Node
\draw (407.21,116.9) node   [align=left] {\begin{minipage}[lt]{33.89pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{BSK}\textcolor[rgb]{1,1,1}{$\displaystyle _{i}$}
\end{center}

\end{minipage}};
% Text Node
\draw (349.44,116.9) node   [align=left] {\begin{minipage}[lt]{14.88pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{a}\textcolor[rgb]{1,1,1}{$\displaystyle _{i}$}
\end{center}

\end{minipage}};
% Text Node
\draw (471.84,117.4) node   [align=left] {\begin{minipage}[lt]{26.96pt}\setlength\topsep{0pt}
\begin{center}
cnt 2
\end{center}

\end{minipage}};
% Text Node
\draw (471.86,164.95) node   [align=left] {\begin{minipage}[lt]{26.98pt}\setlength\topsep{0pt}
\begin{center}
MUX
\end{center}

\end{minipage}};
% Text Node
\draw (382.4,204.35) node   [align=left] {\begin{minipage}[lt]{160.21pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Blind rotation}
\end{center}

\end{minipage}};
% Text Node
\draw (134.8,204.35) node   [align=left] {\begin{minipage}[lt]{160.21pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Init}
\end{center}

\end{minipage}};


\end{tikzpicture}

